Optical properties of the solar gravitational lens in the presence of the solar corona

We investigate the optical properties of the solar gravitational lens (SGL) in the presence of the solar corona. For this, we consider the combined influence of the static spherically symmetric gravitational field of the Sun---modeled within the first post-Newtonian approximation of the general theory of relativity---and of the solar corona---modeled as a generic, static, spherically symmetric free electron plasma. We study the propagation of monochromatic electromagnetic (EM) waves through the solar system and develop a Mie theory that accounts for the refractive properties of the gravitational field of the Sun and that of the free electron plasma in the extended solar system. We establish a compact, closed-form solution to the boundary value problem and demonstrate that the presence of the solar plasma affects all characteristics of an incident unpolarized light. The affected properties include the direction of the EM wave propagation, its amplitude and its phase, leading to a reduction of the light amplification of the SGL and to a broadening of the corresponding point spread function. The wavelength-dependent plasma effect is critically important at radio frequencies, where it drastically reduces both the amplification factor of the SGL and also its angular resolution. However, for optical and shorter wavelengths, the plasma's contribution to the EM wave leaves the plasma-free optical properties of the SGL practically unaffected. We discuss the applicability of the SGL for direct high-resolution multipixel imaging and spatially-resolved spectroscopy of exoplanets

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

